Autonomous Materials Discovery Driven by Gaussian Process Regression with Inhomogeneous Measurement Noise and Anisotropic Kernels

A majority of experimental disciplines face the challenge of exploring large and high-dimensional parameter spaces in search of new scientific discoveries. Materials science is no exception; the wide variety of synthesis, processing, and environmental conditions that influence material properties gives rise to particularly vast parameter spaces. Recent advances have led to an increase in efficiency of materials discovery by increasingly automating the exploration processes. Methods for autonomous experimentation have become more sophisticated recently, allowing for multi-dimensional parameter spaces to be explored efficiently and with minimal human intervention, thereby liberating the scientists to focus on interpretations and big-picture decisions. Gaussian process regression (GPR) techniques have emerged as the method of choice for steering many classes of experiments. We have recently demonstrated the positive impact of GPR-driven decision-making algorithms on autonomously steering experiments at a synchrotron beamline. However, due to the complexity of the experiments, GPR often cannot be used in its most basic form, but rather has to be tuned to account for the special requirements of the experiments. Two requirements seem to be of particular importance, namely inhomogeneous measurement noise (input dependent or non-i.i.d.) and anisotropic kernel functions, which are the two concepts that we tackle in this paper. Our synthetic and experimental tests demonstrate the importance of both concepts for experiments in materials science and the benefits that result from including them in the autonomous decision-making process.

==> figures/3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralSetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.52729492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65344618)%
    \put(0,0){\includegraphics[width = \linewidth]{./figures/3dNoise.pdf}}
    \put(0.52,0.7){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{$\mathrm{non~i.i.d.~noise}$}}}}
    \put(0.32,0.7){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{$\mathrm{i.i.d~noise}$}}}}
    \put(0.08,0.7){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{$\mathrm{no~noise}$}}}}
    \put(-0.04,0.55){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r~=~1~\mathrm{nm}$}}}}
    \put(-0.04,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r~=~10~\mathrm{nm}$}}}}
    \put(-0.04,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$r~=~100~\mathrm{nm}$}}}}
    \put(-0.00,-0.01){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{{$0~^{\circ}C ~~~~~~~~~~~T ~~~~~~~~~~~~~~~100~^{\circ}C$}}}}}
    \put(-0.01,0.0){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{$100~\% ~~~~~~~~~~~C_m ~~~~~~~~~~~~~~~0~\%$}}}}}
    \put(0.7,0.65){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{$\mathrm{log}_{10}(D)~[\frac{\mathrm{m}^2}{\mathrm{s}}]$}}}}
  \end{picture}%
\endgroup%



%I also feel like the text for the axes is rather small (compared to the text for the coloarbar, for instance)

==> figures/GeneralSetup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralSetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.52729492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45344618)%
    \put(0.45,0.3){x-ray beam}%
    \put(0.50,0.45){\large data acquisition device}%
    \put(0.50,0.42){\large e.g. a synchrotron light source}%
    \put(0.30,0.32){\large sample $f(\mathbf{x})$}% 
    \put(0.30,0.30){\large surrogate $\rho(\mathbf{x})$}%
    \put(0.0,0.28){\large detector image}%
    \put(0.165,0.11){\large automated data}
    \put(0.185,0.09){\large analysis}
    \put(0.36,0.16){\large model}
    \put(0.33,0.14){\large computation}
    \put(0.335,0.04){\large uncertainty}
    \put(0.325,0.02){\large quantification}
    \put(0.65,0.125){\large objective}
    \put(0.65,0.105){\large function}
    \put(0.65,0.25){\large function}
    \put(0.63,0.23){\large optimization}
    \put(0.7,0.32){\large communicate}
    \put(0.7,0.3){\large measurement}
    \put(0.7,0.28){\large requests}
    \put(0,0){\includegraphics[width=\linewidth,page=1]{./figures/synchrotron.png}}%
    %\put(0,-0.2){ \tikz \draw (0,0) ellipse (0.65cm and 0.41 cm);}%
  \end{picture}
\endgroup%
